A Convex Formulation of the Multi-Commodity Dynamic Traffic Assignment

We consider a multi-commodity Dynamic Traffic Assignment (DTA) problem formulated as a network flow control problem on the Cell Transmission Model (CTM). The objective is to design optimal control policies using variable speed limits, ramp metering, and dynamic routing to regulate traffic evolution over time on a given limited-capacity transportation network. Even simple instances of DTA problems on the CTM are known to give rise to non-convex optimal control formulations. Nevertheless, a single-commodity DTA formulation has recently been proposed that admits a tight convex relaxation, thereby enabling tractable optimal control synthesis. The single-commodity formulation, however, is structurally restrictive, as it effectively allows only a single destination. To address this limitation, we develop a multi-commodity CTM model in which each commodity is associated with potentially distinct sets of off-ramps. By extending the convexification approach developed for the single-commodity case, we establish a tight convex relaxation of the multi-commodity DTA problem on the CTM model. This relaxation relies on concave, commodity-specific demand functions and concave aggregate supply functions for every cell, which ensure convexity of the resulting optimal control problem. Our proposed formulation requires commodity-dependent implementation of variable speed limits and dynamic routing policies.

==> tikz/fig1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.14900,0.54900,0.86600}%
\definecolor{mycolor2}{rgb}{0.96000,0.46600,0.16000}%
\definecolor{mycolor3}{rgb}{0.85098,0.85098,0.85098}%
\definecolor{mycolor4}{rgb}{0.07059,0.07059,0.07059}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3cm,
height=2cm,
at={(1.288in,0.657in)},
scale only axis,
xmin=0,
xmax=2,
xlabel={Time},
ymin=8,
ymax=8.9,
xlabel near ticks,
ylabel near ticks,
label style={font=\tiny},
tick label style={font=\tiny},
ylabel={Total Traffic Volume},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	8.5\\
0.0199999999999996	8.46\\
0.0399999999999991	8.42266666666667\\
0.0600000000000005	8.38782222222222\\
0.0800000000000001	8.35531277343527\\
0.0999999999999996	8.32500381438489\\
0.119999999999999	8.29677654871621\\
0.140000000000001	8.27052489843571\\
0.16	8.24615308452268\\
0.18	8.22357368127149\\
0.199999999999999	8.2027060611054\\
0.220000000000001	8.18347515960401\\
0.24	8.16581050175848\\
0.26	8.14964544015895\\
0.279999999999999	8.1349165640953\\
0.300000000000001	8.12156324558266\\
0.32	8.10952729426895\\
0.34	8.09875269818936\\
0.359999999999999	8.08918543153521\\
0.380000000000001	8.0807733141188\\
0.4	8.07346591014492\\
0.42	8.06721445633197\\
0.44	8.06197181143851\\
0.460000000000001	8.05769242091086\\
0.48	8.05433229172976\\
0.5	8.05184897364809\\
0.52	8.05020154391748\\
0.540000000000001	8.04935059333487\\
0.56	8.04925821202865\\
0.58	8.04988797387426\\
0.6	8.05120491880087\\
0.619999999999999	8.05317553254125\\
0.640000000000001	8.0557677236022\\
0.66	8.05895079740335\\
0.68	8.06269542765942\\
0.699999999999999	8.06697362517314\\
0.720000000000001	8.07175870426939\\
0.74	8.07702524714298\\
0.76	8.08274906641602\\
0.779999999999999	8.08890716621118\\
0.800000000000001	8.09547770204711\\
0.82	8.10243993985396\\
0.84	8.10977421439374\\
0.859999999999999	8.11746188735242\\
0.880000000000001	8.12548530535036\\
0.9	8.13382775809627\\
0.92	8.14247343688707\\
0.960000000000001	8.16061550057089\\
1	8.17980151969387\\
1.04	8.19993340295087\\
1.08	8.22092376348089\\
1.12	8.24269481258517\\
1.16	8.26517733363787\\
1.2	8.28830973860672\\
1.24	8.31203720715308\\
1.28	8.33631090641184\\
1.32	8.36108728817975\\
1.36	8.38632745928659\\
1.4	8.41199662030897\\
1.46	8.45123733334571\\
1.52	8.49128139387615\\
1.58	8.53204956068071\\
1.64	8.5734734139434\\
1.7	8.61549344115423\\
1.76	8.6580574848077\\
1.82	8.7011194890724\\
1.9	8.75923993061086\\
1.98	8.81808775114928\\
};
\addplot [color=mycolor2, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	8.5\\
0.0199999999999996	8.46\\
0.0399999999999991	8.42400000010028\\
0.0600000000000005	8.39132800023436\\
0.0800000000000001	8.36144128039142\\
0.0999999999999996	8.33390238777438\\
0.119999999999999	8.30835936130226\\
0.140000000000001	8.28452945989678\\
0.16	8.26218578245518\\
0.18	8.24114627950219\\
0.199999999999999	8.22136586424184\\
0.220000000000001	8.20344639250449\\
0.24	8.18717418865676\\
0.26	8.17237288599021\\
0.279999999999999	8.15868379126948\\
0.300000000000001	8.14556517744705\\
0.32	8.13300851346034\\
0.34	8.12094752478614\\
0.359999999999999	8.10963692322269\\
0.380000000000001	8.09942541010537\\
0.4	8.09026959642713\\
0.42	8.08209853690306\\
0.44	8.07484632728561\\
0.460000000000001	8.06845768716281\\
0.48	8.06299155186561\\
0.5	8.05839421039605\\
0.52	8.05461659666948\\
0.540000000000001	8.05161392196222\\
0.56	8.04934530036135\\
0.58	8.04781408536845\\
0.6	8.04700005036745\\
0.619999999999999	8.04681781774484\\
0.640000000000001	8.04723605184185\\
0.66	8.04822583233051\\
0.68	8.04976039808571\\
0.699999999999999	8.05181492612154\\
0.720000000000001	8.05436634070703\\
0.74	8.05739315218617\\
0.76	8.06087532499483\\
0.779999999999999	8.06479417431559\\
0.800000000000001	8.06913229102582\\
0.82	8.07387350426266\\
0.84	8.07902630767615\\
0.859999999999999	8.0845803455756\\
0.880000000000001	8.09055304234708\\
0.9	8.09694737610219\\
0.92	8.10373389949709\\
0.960000000000001	8.11817141716351\\
0.98	8.12585137969008\\
1.02	8.14191679087227\\
1.04	8.14880294315685\\
1.06	8.15455639222357\\
1.08	8.15938940251289\\
1.1	8.16350387983321\\
1.12	8.16706122454048\\
1.14	8.17018998557775\\
1.18	8.17554754712553\\
1.26	8.18529724606538\\
1.32	8.19220086175562\\
1.4	8.20080735218249\\
1.56	8.21772033055212\\
1.68	8.23072105810046\\
1.88	8.25146699398332\\
1.94	8.25841270434611\\
1.98	8.2633302862193\\
};
\end{axis}

\end{tikzpicture}%

==> tikz/fig2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.14900,0.54900,0.86600}%
\definecolor{mycolor2}{rgb}{0.96000,0.46600,0.16000}%
\definecolor{mycolor3}{rgb}{0.85098,0.85098,0.85098}%
\definecolor{mycolor4}{rgb}{0.07059,0.07059,0.07059}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3cm,
height=2cm,
at={(1.288in,0.657in)},
scale only axis,
xmin=0,
xmax=2,
xlabel near ticks,
ylabel near ticks,
label style={font=\tiny},
tick label style={font=\tiny},
xlabel={Time},
ymin=0,
ymax=14,
ylabel={Cell 1 Outflow},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
]
\addplot [color=mycolor1, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0399999999999991	0\\
0.0600000000000005	0.252458236019958\\
0.0800000000000001	0.450460119087772\\
0.0999999999999996	0.673315568304774\\
0.119999999999999	0.910534499296665\\
0.16	1.40288949325513\\
0.220000000000001	2.14343027557288\\
0.26	2.6297131275972\\
0.300000000000001	3.10864722099096\\
0.32	3.34213795383964\\
0.34	3.56971642274915\\
0.359999999999999	3.79050247179895\\
0.380000000000001	3.99698300330625\\
0.4	4.1681049743984\\
0.42	4.31023945950875\\
0.44	4.42851533215472\\
0.460000000000001	4.52708898314973\\
0.48	4.60934778726897\\
0.5	4.67806547082804\\
0.52	4.73552240658236\\
0.540000000000001	4.78359981546735\\
0.56	4.82385400975691\\
0.58	4.85757560657945\\
0.6	4.88583714981407\\
0.619999999999999	4.90953141406734\\
0.640000000000001	4.92940259749874\\
0.66	4.94607188478813\\
0.68	4.9600582394751\\
0.699999999999999	4.97179558692778\\
0.720000000000001	4.98164709382907\\
0.74	4.98991682026586\\
0.76	4.99685945779184\\
0.779999999999999	5.00268851967427\\
0.800000000000001	5.00758298988617\\
0.82	5.01169293669779\\
0.84	5.01514426587324\\
0.859999999999999	5.01804231011326\\
0.880000000000001	4.86981439941081\\
0.9	4.75881277437082\\
0.92	4.49723078120681\\
0.94	4.12657303730373\\
0.960000000000001	3.7797253965409\\
0.98	3.45644291331616\\
1	7.5131446324029\\
1.02	7.8694821538191\\
1.04	7.8968318223291\\
1.06	8.07958604736714\\
1.08	8.24837411077188\\
1.1	8.40636068936998\\
1.12	8.55656014077197\\
1.14	8.70169652868529\\
1.16	8.8441863598541\\
1.18	8.92362545476505\\
1.2	9.05575829284455\\
1.22	6.95382697724918\\
1.24	6.66976244718517\\
1.26	6.65683377972609\\
1.28	7.30668913149818\\
1.3	7.43603039041327\\
1.32	7.448491350036\\
1.34	7.45883957255688\\
1.36	7.46711786837872\\
1.38	7.47336508301842\\
1.4	7.47760932222826\\
1.42	7.47989531378318\\
1.44	7.48023720406234\\
1.46	7.47867404466467\\
1.48	7.47522469381355\\
1.5	7.46991524663834\\
1.52	7.46276977154696\\
1.54	7.45380169437156\\
1.56	7.48818299670325\\
1.58	7.88601044125219\\
1.6	7.90486053280532\\
1.62	7.97652212001336\\
1.64	8.1955948083501\\
1.66	8.47273694750233\\
1.68	8.83147901188629\\
1.7	8.78794913877664\\
1.72	8.74604010964227\\
1.74	8.7062547754255\\
1.76	8.66885767900112\\
1.78	8.6332834371218\\
1.8	8.59579238261576\\
1.82	10.3943595489296\\
1.84	13.2425901210649\\
1.86	13.3470471293951\\
1.9	13.5610103879804\\
1.92	13.6646321099285\\
1.94	13.760835000032\\
1.96	13.8495041462398\\
1.98	10.5021178913419\\
};
\addplot [color=mycolor2, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.24	4.22080717044082e-08\\
0.26	0.0064041051053505\\
0.28	0.0230695328774084\\
0.3	0.0572434216100706\\
0.32	0.104996498938104\\
0.34	0.164187041534427\\
0.36	0.233446866001435\\
0.38	0.30147336798674\\
0.4	0.365487456226991\\
0.42	0.425694487732987\\
0.44	0.482303010290612\\
0.46	0.535570383220464\\
0.48	0.586619649757384\\
0.5	0.635238637495276\\
0.52	0.681261115633045\\
0.54	0.724558617634581\\
0.56	0.765033176775995\\
0.58	0.803154673625187\\
0.64	0.91037716792246\\
0.66	0.944849874148542\\
0.68	0.978135469328206\\
0.7	1.01001513774141\\
0.72	1.04032721290909\\
0.74	1.06895698110652\\
0.76	1.09582819653374\\
0.78	1.12089602906198\\
0.8	1.14414120974881\\
0.82	1.16556516267236\\
0.84	1.18518595644367\\
0.86	1.20303493611448\\
0.88	1.21915287740019\\
0.9	1.23152383396209\\
0.92	1.24084825294953\\
0.94	1.2452332518061\\
0.96	1.24373178870643\\
0.98	1.23943830748131\\
1	2.62299057005475\\
1.02	2.68471493370226\\
1.04	2.72894633882497\\
1.06	2.76605323388264\\
1.08	2.79668838912174\\
1.1	2.82082641568823\\
1.12	2.83847229928344\\
1.14	2.84963939357685\\
1.16	2.85433417038735\\
1.18	2.84079105201137\\
1.2	2.82821375950339\\
1.22	2.81163885994756\\
1.24	2.79572870117684\\
1.26	2.77277944174737\\
1.28	2.14771968335602\\
1.3	2.04626721085072\\
1.38	2.03921059628042\\
1.42	2.03661683176588\\
1.44	2.03579581713926\\
1.46	2.03538917505579\\
1.48	2.03547070699618\\
1.5	2.03611761094612\\
1.52	2.03741019234861\\
1.54	2.0394309160762\\
1.56	2.04465918033129\\
1.58	2.06905638896377\\
1.6	2.06589190414779\\
1.62	1.99080769250405\\
1.64	1.73057374187026\\
1.66	1.7023260491438\\
1.68	1.66821479325093\\
1.72	1.67270884564604\\
1.74	1.67533163061861\\
1.76	1.67838648082779\\
1.8	1.68490841908761\\
1.82	1.78719580373764\\
1.84	1.9473380756804\\
1.86	1.95569125974336\\
1.92	1.98301555975763\\
1.94	1.99080187829263\\
1.96	1.99751248688611\\
1.98	1.69753053587215\\
};
\end{axis}

\end{tikzpicture}%
